Parametric annealing: a stochastic search method for human pose tracking

Model based methods to marker-free motion capture have a very high computational overhead that make them unattractive. In this paper we describe a method that improves on existing global optimization techniques to tracking articulated objects. Our method improves on the state-of-the-art Annealed Particle Filter (APF) by reusing samples across annealing layers and by using an adaptive parametric density for diffusion. We compare the proposed method with APF on a scalable problem and study how the two methods scale with the dimensionality, multi-modality and the range of search. Then we perform sensitivity analysis on the parameters of our algorithm and show that it tolerates a wide range of parameter settings. We also show results on tracking human pose from the widely-used Human Eva I dataset. Our results show that the proposed method reduces the tracking error despite using less than 50% of the computational resources as APF. The tracked output also shows a significant qualitative improvement over APF as demonstrated through image and video results.

==> trackedseqfull.tex <==
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_0_0.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_0_2.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_0_4.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_0_5.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_0_6.pdf}}
\\
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_1_0.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_1_2.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_1_4.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_1_5.pdf}}
\hspace{1mm}
\subfloat{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_1_6.pdf}}
\\
\hspace{1mm}
\subfloat[Frame 1]{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_2_0.pdf}}
\hspace{1mm}
\subfloat[Frame 81]{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_2_2.pdf}}
\hspace{1mm}
\subfloat[Frame 161]{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_2_4.pdf}}
\hspace{1mm}
\subfloat[Frame 201]{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_2_5.pdf}}
\hspace{1mm}
\subfloat[Frame 241]{\includegraphics[width=3.2cm, clip=true, trim=2.6cm 8.2cm 2.7cm 7.5cm]{trimg_2_6.pdf}}
\\

